Jitter-compensated VHT and its application to WSN clock synchronization

Accurate and energy-efficient clock synchronization is an enabler for many applications of Wireless Sensor Networks. A fine-grained synchronization is beneficial both at the system level, for example to favor deterministic radio protocols, and at the application level, when network-wide event timestamping is required. However, there is a tradeoff between the resolution of a WSN node's timekeeping device and its energy consumption. The Virtual High-resolution Timer (VHT) is an innovative solution, that was proposed to overcome this tradeoff. It combines a high-resolution oscillator to a low-power one, turning off the former when not needed. In this paper we improve VHT by first identifying the jitter of the low-power oscillator as the current limit to the technique, and then proposing an enhanced solution that synchronizes the fast and the slow clock, rejecting the said jitter. The improved VHT is also less demanding than the original technique in terms of hardware resources. Experimental results show the achieved advantages in terms of accuracy.

==> draw/RaceCondition-1.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main}

\begin{tikztimingtable}
  \scriptsize{Fast ctr} & D{} 2D{1}{}2D{2}{}2D{3}{}2D{4}{}2D{5}{}2D{6}
                          2D{7}{}2D{8}{}2D{9}{}2D{10}{}2D{11} D{}\\
  \scriptsize{Fast clk} & C 22{C} C\\
  \scriptsize{Slow clk} & LL  N(h0)2{10C} N(h1)CH\\
  \scriptsize{Slow ctr} & 2D{0} 20D{1} 2D{2} \\
\extracode % Optional
  \begin{pgfonlayer}{background}
   \draw[help lines,->,green!60!black]
    (h0)
    -- node[pos=1,above]{\scriptsize{$h_0=1$}}
    ++(0,6);
   \draw[help lines,<->,green!60!black]
    ($(h1)-(0.5,3)$)
    -- node[pos=0,below]{\scriptsize{$l_0=1$}}
       node[pos=1,above]{\scriptsize{$h_1=11$}}
    ++(0,9);
    \node[blue!80!black,anchor=east]
      at (16,-7) (ev) {\scriptsize{Event}};
    \draw[->,blue!80!black,densely dotted]
      (ev.east) to[out=10,in=190] ($(h1)+(-0.5,1.5)$);
  \end{pgfonlayer}
\end{tikztimingtable}


==> draw/RaceCondition-2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main}

\begin{tikztimingtable}
  \scriptsize{Fast ctr} & D{} 2D{1}{}2D{2}{}2D{3}{}2D{4}{}2D{5}{}2D{6}
                          2D{7}{}2D{8}{}2D{9}{}2D{10}{}2D{11} D{}\\
  \scriptsize{Fast clk} & C 22{C} C\\
  \scriptsize{Slow clk} & LL  N(h0)2{10C} N(h1)CH\\
  \scriptsize{Slow ctr} & 2D{0} 20D{1} 2D{2} \\
\extracode % Optional
  \begin{pgfonlayer}{background}
   \draw[help lines,->,green!60!black]
    (h0)
    -- node[pos=1,above]{\scriptsize{$h_0=1$}}
    ++(0,6);
   \draw[help lines,<->,green!60!black]
    ($(h1)-(0.5,3)$)
    -- node[pos=0,below]{\scriptsize{$l_0=1$}}
       node[pos=1,above,anchor=south east,xshift=0.8mm]
       {\scriptsize{$h_1=11$}}
    ++(0,9);
   \node[blue!80!black,anchor=east]
      at (16,-7) (ev) {\scriptsize{Event}};
   \draw[->,blue!80!black,densely dotted]
      (ev.east) to[out=10,in=190] ($(h1)+(-0.5,1.5)$);
   \draw[help lines,->,red]
      (h1)
      -- node[pos=1,above,anchor=south west,xshift=-0.7mm,yshift=-0.3mm]
             {\scriptsize{$h'_0=11$}}
      ++(0,6);
   \fill[magenta, opacity=0.15]
      ($(h1)+(-0.5,-0.05)$)
      rectangle
      ++ (2.5,3.1);
   \node[magenta,anchor=east]
      at (16,-8) (il) {\scriptsize{Interrupt latency}};
   \node[circle, draw=magenta, inner sep=0pt,minimum size=0.5mm]
        (ilz) at ($(h1)+(-0.32,0.9)$) {};
   \draw[magenta,densely dotted]
      (il.east) to[out=10,in=200] (ilz);
  \end{pgfonlayer}
\end{tikztimingtable}


==> draw/VHT-InternalSync-problem.tex <==
\begin{tikzpicture}

\draw[->] (0,0) --
     node[pos=0.99,below] {$t_s$} (7.6,0);
\draw[->] (0,0) --
     node[pos=0.95,left,xshift=-2]
     {$t-\widehat{t}$} (0,4);

\fill[draw=none,fill=red,opacity=0.15] 
     (0,0) rectangle (4,-0.5);
\node[red!80!black] at(2,-0.25)
     {\small{Deep sleep}};

\draw[red,thick] (0,0) -- (4,2);
\draw[red,thick,densely dotted] (4,2) -- (7,3.5);
\draw[blue,thick] (4,2) -- (7,1.4);

\foreach \x in {4,4.2,...,7}
 \draw(\x,\x/2)
  node[circle,draw=red,fill=white,
       inner sep=0.3mm] {};
\foreach \x in {4,4.2,...,7}
 \draw(\x,2.8-0.2*\x)
  node[circle,draw=blue,fill=blue,
       inner sep=0.3mm] {};

\draw[blue,thick] (4,-0.5) --
     node[pos=0.5,right]
     {\small{$t_w$}} (4,0);
\draw[blue,dashed] (4,0) -- (4,2);

\node[right,red] at (0.14,3.5)
  {\scriptsize{We need to improve the resolution
   of the slow clock}};
\draw[->,red] (4.55,3.35) to [out=-90,in=120] (5.3,2.66);

\node[right,blue] at (4.2,0.8)
  {\scriptsize{...but once the fast clock is on,}};
\node[right,blue] at (4.2,0.5)
  {\scriptsize{\underline{its} skew is what we get.}};
\draw[->,blue] (5.95,0.96) to [out=90,in=-100] (5.5,1.68);

\end{tikzpicture}

%\foreach \x in {4,4.5,...,7}
%  \draw[o-,red,dashed]
%       (\x,\x/2) --++(0.5,0.25);

==> draw/VHT-InternalSync-propSolution.tex <==
\begin{tikzpicture}

\draw[->] (0,0) --
     node[pos=0.99,below] {$t_s$} (7.6,0);
\draw[->] (0,0) --
     node[pos=0.95,left,xshift=-2]
     {$t-\widehat{t}$} (0,4);

\fill[draw=none,fill=red,opacity=0.15] 
     (0,0) rectangle (2,-0.5);
\node[red!80!black] at(1,-0.25)
     {\small{Deep sleep}};
\draw[blue,thick] (2,-0.5) --
     node[pos=0.5,right]
     {\small{$t_w$}}  (2,0);
\draw[blue,dashed] (2,0) -- (2,1);

\draw[magenta] (2,1) -- (2,3.2);
\draw[magenta] (3,1.5) -- (3,3.2);
\draw[<->,magenta] (2,3) -- (3,3);
\node[left,magenta] at (2,3)
     {\scriptsize{Fast to slow}};
\node[left,magenta] at (2,2.75)
     {\scriptsize{sync period}};

\draw[red,thick] (0,0) -- (2,1);
\draw[red,dashed] (2,1) -- (7,3.5);

\foreach \x in {2,3,...,7}
 \draw(\x,\x/2)
  node[circle,draw=red,fill=white,
       inner sep=0.4mm] {};
\foreach \x in {2.5,3.5,...,6.5}
 \draw(\x,\x/2)
  node[circle,draw=red,fill=white,
       inner sep=0.2mm] {};

\draw[red] (2,1) --(2,2.3);
\draw[red] (2.5,1.25) --(2.5,2.3);
\draw[<->,red] (2,2.1) -- (2.5,2.1);
\node[left,red] at (2,2.1)
     {\scriptsize{Slow period}};

\draw[blue] (2,1) --(2,1.8);
\draw[blue] (2.24,0.9) --(2.24,1.8);
\draw[<->,blue] (2,1.6) -- (2.24,1.6);
\node[left,blue] at (2,1.6)
     {\scriptsize{Fast period}};

\draw(2,1) node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};
\draw[blue,thick] (2,1) -- (3.2,0.7);
\foreach \x in {2,2.24,...,3.2}
 \draw[blue,thick](\x,1.5-0.25*\x-0.1) 
       --(\x,1.5-0.25*\x+0.1);

\draw[red] (3,1.5) -- (3,-1.25);
\node[red,left,xshift=2.5] at(3,-0.9)
     {\scriptsize{Expected sync period}};
\node[red,left,xshift=2.5] at(3,-1.15)
     {\scriptsize{in fast clock}};

\draw(3.2,0.7)  
  node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};

\draw[blue] (3.2,0.7) -- (3.2,-1.95);
\node[blue,left,xshift=2.5] at(3.2,-1.6)
     {\scriptsize{Actual sync period}};
\node[blue,left,xshift=2.5] at(3.2,-1.85)
     {\scriptsize{in fast clock}};

\fill[draw=none,fill=green!50!black,
      opacity=0.6] 
     (3,0) rectangle (3.2,0.25);
\draw[green!50!black,]
     (3.1,0.125) --
     node[pos=1,right]
     {\scriptsize{Fast to slow sync error}}
     (4,-1);

\draw[blue,thick] (3.2,0.7) -- (4.1,1.0);
\draw(4.1,1,0)  
  node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};

\draw[blue,thick] (4.1,1.0) -- (4.95,1.8);
\draw(4.95,1.8)  
  node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};

\draw[blue,thick] (4.95,1.8) -- (6.05,2.7);
\draw(6.05,2.7)  
  node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};

\draw[blue,thick] (6.05,2.7) -- (7.05,3.35);
\draw(7.05,3.35)  
  node[circle,draw=blue,fill=blue,
                inner sep=0.4mm] {};

\draw[->,thick,green!50!black]
      (5.5,-0.8) 
      to [out=110,in=-60] (3.65,0.85);

\node[right,green!50!black] at (4,0.6)
     {\scriptsize{Fast-slow skew compensation by}};
\node[right,green!50!black] at (4.4,0.3)
     {\scriptsize{the FLOPSYNC-2 technique}};

\end{tikzpicture}



==> draw/VHT-SlowClockJitter-half.tex <==
\begin{tikzpicture}

\draw[->] (-0.5,2) --
     node[pos=0,left] {Fast} (9,2);

\draw[->] (-0.5,0) --
     node[pos=0,left] {Slow} (9,0);

%% Fast clock
\foreach \x in {0,0.2,...,4.3}
  \draw[red,thick]
       (2*\x,2)--++(0.1,0)--++(0,0.8)
        --++(0.2,0)--++(0,-0.8)--++(0.1,0);

%% Slow clock with jitter evidenced on 2nd period

\draw[blue,thick] (0,0)
  -- ( 4,  0) -- ( 4,0.8)
  -- ( 8,0.8) -- ( 8,  0)
  -- ( 8.7,  0);
%   -- (11,0.8)
%   -- (16,0.8) -- (16,  0) -- (17.4,0);
% \draw[blue,thick] (11,0)
%   -- (13.15,0) -- (13.15,0.8);
% \draw [draw=none,fill=blue,opacity=0.15]
%       (11,0) rectangle (13.15,0.8);

%% Events in 1st slow period (no jitter)

\draw[->,green!40!black,dashed]
     (4,0.8) -- (4,3.2) --
     node[left,pos=1] {$h_0$} (3.7,3.2);
\draw[green!40!black] 
     (3.7,3.3) -- (3.7,2.8);
\draw[green!40!black] 
     (3.7,2) -- (3.7,1.5);
\node[blue] at (4,-0.3) {$l_0$};

\draw[thick,magenta!90!black]
     (5.85,0) -- (5.85,1);
\draw[->,magenta!90!black,dashed]
     (5.85,0.8) -- (5.85,3.2) --
     node[left,pos=1] {$h_1$} (5.7,3.2);
\draw[magenta!90!black] 
     (5.7,3.3) -- (5.7,2.8);
\draw[magenta!90!black] 
     (5.7,2) -- (5.7,1.5);
\node[magenta!90!black] at (5.85,-0.3)
     {$l_0$};

\draw[->,thick] (3.7,1.5) --
     node[pos=0.5,above] {$\varphi$} (5.7,1.5);

%% Events in 2nd slow period (jitter)

% \node[blue] at (12.075,0.4) {$l_0$};
% 
% \draw [draw=none,fill=green!60!black,
%        opacity=0.15]
%       (10.9,1.5) rectangle (12.9,2.96);
% 
% \draw[green!40!black] (10.9,1.1) -- (10.9,1.8);
% \draw[->,green!40!black,dashed]
%      (11,0.8) -- (11,1.2) -- (10.9,1.2);
% 
% \draw[green!40!black] (12.9,1.1) -- (12.9,1.8);
% \draw[->,green!40!black,dashed]
%      (13.15,0.8) -- (13.15,1.2) -- (12.9,1.2);
% 
% \draw[thick,magenta!90!black]
%      (15.2,0) -- (15.2,1);
% \draw[->,magenta!90!black,dashed]
%      (15.2,0.8) -- (15.2,4.2) --
%      node[left,pos=1] {$h_1$} (14.9,4.2);
% \draw[magenta!90!black] 
%      (14.9,4.3) -- (14.9,3.8);
% \draw[magenta!90!black] 
%      (14.9,3) -- (14.9,1.5);
% \node[magenta!90!black] at (15.2,-0.3)
%      {$l_0$};
% 
% \node[green!40!black] at (11.9,2.5) {$h_0$};
% 
% \draw[thick,dashed] (11,2)
%       -- (12.9,2);
% \draw[->,thick] (12.9,2) --
%      node[pos=0.3,above] {$\varphi$}
%     (14.9,2);

\end{tikzpicture}


==> img/ControlSynthesis-CT-Ljw.tex <==
\begin{tikzpicture}

\draw[->] (0,0)
   -- node[pos=-0.02] {0}
      node[pos=0.99,below] {$\omega$} (10,0);
\draw[->] (0,-2.2)
   -- node[pos=0.97,left] {dB} (0,2.2);

\draw[red,ultra thick] (0.8,2) -- (2.2,0.8)
   -- (7.7,-0.8) -- (9.2,-2);
\node[red] at (1.8,2) {$|L(j\omega)|$};
\draw[red,] (0.8,2) -- (47/15,0)
     -- node[pos=1,below]
     {\Large{$\frac{\omega_c}{\sqrt{\alpha}}$}}
     (47/15,-0.5);
\draw[red,thick,densely dotted] (2.2,0.8)
  -- node[pos=1.0,below]
    {\Large{$\frac{\omega_c}{\alpha}$}}
    (2.2,0);
\draw[red,thick,densely dotted] (7.7,-0.8)
  -- node[pos=1.0,above] {$\beta\,\omega_c$}
     (7.7,0);

\draw[red,] (5,-0.5)
  -- node[pos=0,below] {$\omega_c$}
     (5,0);

\end{tikzpicture}


==> img/flopsyncvht-power-trace.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.90\textwidth,height=0.30\textwidth,
            compat=newest,
            major x grid style={very thin,gray},
            minor x grid style={very thin,dashed,gray},
            major y grid style={very thin,dashed,cyan!50!black},
}

\begin{axis}
[
xmin=0,
xmax=0.22,
xtick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20,0.22},
xticklabels={\rlap{0},0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20,\llap{0.22}},
ymin=0,
ymax=50,
enlargelimits=false,
xlabel={Time [s]},
ylabel={Current [mA]},
]
\addplot[thick,color=red!90!black,smooth] table [x index=0,y index=1,col sep=comma]
        {./img/flopsyncvht-power-trace.csv};

\end{axis}

\end{tikzpicture}





==> img/jitter-comp-results-withVHT2.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.90\textwidth,height=0.30\textwidth,
            compat=newest,
            major x grid style={very thin,gray},
            minor x grid style={very thin,dashed,gray},
            major y grid style={very thin,dashed,cyan!50!black},
}

\begin{axis}
[
grid=both,
xmode=log,
log ticks with fixed point,
xmin=0.001,
xmax=1,
xtick={0.001,0.01,0.1,1},
xticklabels={\rlap{0.001},0.01,0.1,\llap{1}},
ymin=0,
ymax=100,
enlargelimits=false,
xlabel={Time interval [s]},
ylabel={Jitter standard deviation [ns]},
font=\footnotesize
]

\fill [fill=cyan!50!gray!30!white,opacity=0.4] (axis cs:0.001,0) rectangle (axis cs:1,12);

\addplot[thin,color=cyan!50!gray] coordinates {(0.001,12)(1,12)};

\addplot[thick,color=blue!75!black,smooth] table [x index=0,y index=1,col sep=comma]
        {./img/jitter-comp-results-withVHT2.csv};
\node[blue!75!black] at (axis cs: 0.0015,72) {(a)};

\addplot[thick,color=black,smooth] table [x index=0,y index=2,col sep=comma]
        {./img/jitter-comp-results-withVHT2.csv};
\node[black] at (axis cs: 0.26,4) {(b)};

\addplot[thick,color=red!90!black,smooth] table [x index=0,y index=3,col sep=comma]
        {./img/jitter-comp-results-withVHT2.csv};
\node[red!90!black] at (axis cs: 0.45,26) {(c)};

\addplot[thick,color=green!60!black,smooth] table [x index=0,y index=4,col sep=comma]
        {./img/jitter-comp-results-withVHT2.csv};
\node[green!60!black] at (axis cs: 0.0045,89) {(d)};


\end{axis}

\end{tikzpicture}




